On the almost sure spiraling of geodesics in CAT(0) spaces

We prove a logarithm law-type result for the spiraling of geodesics around certain types of compact subsets (e.g. quotients of periodic Morse flats) in quotients of rank one CAT(0) spaces.

==> Figures/equiv_of_Morse.tex <==
%\documentclass[tikz,border=10pt,multi]{standalone}
%
%\newcommand{\Cc}{\mathcal C}
%\usetikzlibrary{angles,quotes}
%\usetikzlibrary{fit, calc}
%\usetikzlibrary{decorations.pathreplacing}
%
%
%\begin{document}


\begin{tikzpicture}[scale=1]

  \draw (0,0)--(4,2)--(11,2)--(7+.2,-1) -- node[pos=.05,yshift=20pt]
  {$\Cc$} cycle;

  \draw (4.5,5) coordinate (x) -- 
  coordinate[pos=.6] (xp) 
  (4.5,1) coordinate (pix) -- 
  coordinate[pos=.6] (yp) (7,.8) coordinate
  (y) to [out=150, in=-80] coordinate[pos=.2] (ypp) coordinate[pos=.4]
  (mid)
  coordinate[pos=.53] (xpp) (x);

  \begin{scope}[dashed]
    \draw[] (mid)--(pix) node[midway,xshift=5pt, yshift=-2pt] {$\sigma$};
    \draw[] (yp)--coordinate[midway] (midy) (ypp) ; 
    \draw[] (xp)--coordinate[midway] (midx) (xpp) ; 
  \end{scope}

  \draw (xp)+(-.2,-.1) coordinate (nxp);
  \draw (pix)+(-.2,.1) coordinate (nxpix);
  \draw (yp)+(-.1,-.2) coordinate (nyp);
  \draw (pix)+(.1,-.2) coordinate (nypix);

  \draw [decorate,decoration={brace,amplitude=5pt}]
  (nxpix)--(nxp)
  node [midway,xshift=-10pt,yshift=0pt] {$\sigma$};
  \draw [decorate,decoration={brace,amplitude=5pt}]
  (nyp)--(nypix)
  node [midway,yshift=-10pt,xshift=0pt] {$\sigma$};



  \draw(midy)+(.1,0) coordinate (nmidy);
  \draw(midx)+(0,.1) coordinate (nmidx);

  \draw[->] (y)+(0,.7) node[above right] {$\leq \sigma$}
  to [out=-120, in=-20]
  (nmidy);

  \draw[->] (xpp)+(.1,.9) node[right] {$\leq\sigma$}
  to [out=200, in=110] (nmidx);

  \def\s{.05}
  \draw[fill] (x) circle (\s) node[above left] {$x$};
  \draw[fill] (pix) circle (\s) node[below left] {$\pi_{\Cc}(x)$};
   \draw[fill] (y) circle (\s) node[below right] {$y$};
   \draw[fill] (xp) circle (\s) node[above left] {$x'$};
   \draw[fill] (yp) circle (\s) node[below right] {$y'$};
   \draw[fill] (xpp) circle (\s) node[above right] {$x''$};
   \draw[fill] (ypp) circle (\s) node[above right] {$y''$};
\end{tikzpicture}


%\end{document}


==> Figures/nesting_shadows.tex <==
%\documentclass[tikz,border=10pt,multi]{standalone}
%
%\newcommand{\Cc}{\mathcal C}
%\usetikzlibrary{angles,quotes}
%\usetikzlibrary{fit, calc}
%\usetikzlibrary{decorations.pathreplacing}
%
%
%\begin{document}


\begin{tikzpicture}[scale=1]

  \draw (0,.5)--(3,.5)--
  (4,2.5)
  --(1,2.5)--
  node[pos=.2, left] {$\alpha_1\Cc$}
  cycle;

  \draw (4,-2) --
  (7,-2)-- 
  node[pos=.15, right] {$\alpha_2\Cc$} 
  (8,0)--
  (5,0)--cycle;

  \draw (-1,.75)-- 
%  \draw (-1,1)-- 
  coordinate[pos=.2] (a1) 
  coordinate[pos=.25] (t1) 
  coordinate[pos=1] (s1) 
%  (3.5,1) to[out=0,in=180]
  (3.25,.75) to[out=0,in=180]
  coordinate[pos=.1] (b1) 
  coordinate[pos=.9] (a2) 
  (4.4,-.75) to [out=0,in=-120]
  coordinate[pos=.75] (b2) 
  (9,.5) node[above right] {$\eta$};

  \draw (-1,.3)--
  coordinate[pos=.2] (a1') 
  (2.8,.3) to[out=0,in=180]
  coordinate[pos=.2] (b1')
  coordinate[pos=.9] (a2')
  (4,-1.3) to [out=0, in=90] 
  coordinate[pos=.75] (b2')
  (6,-3) node[below] {$\xi$};


  \draw (a1)+(.25,.2) coordinate (na1);
  \draw (b1)+(-.1,.2) coordinate (nb1);
  \draw (a2)+(.5,.4) coordinate (na2);
  \draw (b2)+(-.4,.1) coordinate (nb2);
  \draw (a2')+(.1,-.5) coordinate (na2');
  \draw (b2')+(-.5,-.1) coordinate (nb2');

  \draw [decorate,decoration={brace,amplitude=5pt}]
  (na1)--(nb1)
  node [midway,xshift=5pt,yshift=12pt] {\footnotesize $\geq T+\phi(d(o,\alpha_1
  \Cc))$}; \draw [decorate,decoration={brace,amplitude=5pt}]
  (na2)--(nb2)
  node [midway,xshift=5pt,yshift=15pt] {\footnotesize $\geq T+\phi(d(o,
  \alpha_2\Cc))$};
  \draw [decorate,decoration={brace,amplitude=5pt}]
  (nb2')--(na2')
  node [midway,xshift=-12pt,yshift=-12pt] {\footnotesize $\geq T$};

  \def\s{.05}
  \draw[fill] (a1') circle (\s) node[below left] {$a_1'$};
  \draw[fill] (b1') circle (\s) node[below left] {$b_1'$};
  \draw[fill] (a1) circle (\s) node[above left] {$a_1$};
  \draw[fill] (b1) circle (\s) node[above right] {$b_1$};
  \draw[fill] (b2) circle (\s) node[below right] {$b_2$};
  \draw[fill] (a2) circle (\s) node[above right] {$a_2$};
  \draw[fill] (a2') circle (\s) node[below left] {$a_2'$};
  \draw[fill] (b2') circle (\s) node[below left] {$b_2'$};
\end{tikzpicture}


%\end{document}


==> Figures/squeezing.tex <==
%\documentclass[tikz,border=10pt,multi]{standalone}
%
%\newcommand{\Cc}{\mathcal C}
%\usetikzlibrary{angles,quotes}
%\usetikzlibrary{fit, calc}
%\usetikzlibrary{decorations.pathreplacing}
%
%
%\begin{document}


\begin{tikzpicture}[scale=1]
  \draw (0,-1)--(14,-1)--(10,1) node[above right] {$\Cc$} --(4,1)--cycle;

  \draw (.3,3) to[out=-30, in=140] (2,1) coordinate (ep1) to[out=-40, in=180] (4,.5) coordinate (r1)--
  (10,.5) coordinate (r2) to[out=0,in=-130] (12,1) coordinate (ep2)
  to[out=40, in=200](13,2);

  \draw[thick, dashed, black] (ep1)-- 
  node[midway, left] {$r$} 
  (2,-.3);
  \draw[thick, dashed, black] (ep2)-- 
  node[midway, right] {$r$} 
  (12,-.3);
  \draw[thick, dashed, black] (r1)-- node[midway, left] {$\epsilon$} (4,-.3); 
  \draw[thick, dashed, black] (r2)-- 
 node[midway, right] {$\epsilon$} 
  (10,-.3); 
  \draw[decorate,decoration={brace,amplitude=5pt}] 
  (4,-.3)--
  node[midway, below, yshift=-.5em] {$C$}
  (2,-.3);
  \draw[decorate,decoration={brace,amplitude=5pt}] 
  (12,-.3)-- 
  node[midway, below, yshift=-.5em] {$C$}
  (10,-.3);
\end{tikzpicture}


%\end{document}

